Contrast independent localization of multiscale problems

The accuracy of many multiscale methods based on localized computations suffers from high contrast coefficients since the localization error generally depends on the contrast. We study a class of methods based on the variational multiscale method, where the range and kernel of a quasi-interpolation operator defines the method. We present a novel interpolation operator for two-valued coefficients and prove that it yields contrast independent localization error under physically justified assumptions on the geometry of inclusions and channel structures in the coefficient. The idea developed in the paper can be transferred to more general operators and our numerical experiments show that the contrast independent localization property follows.

==> cutoff.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cutoff.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{284.48318121bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33534745)%
    \put(0.68031373,0.08113495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{T,k} = 0$}}}%
    \put(0.68031373,0.15987407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0 < \eta_{T,k} < 1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cutoff.pdf}}%
    \put(0.68031373,0.23861362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{T,k} = 1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cutoff.pdf}}%
    \put(-0.02930566,0.14960791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial U_k(T)$}}}%
    \put(0.36049791,0.15582361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial U_{k-1}(T)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cutoff.pdf}}%
  \end{picture}%
\endgroup%

